Neurosymbolic Alignment for Physiologically-Safe Clinical Language Models

Clinical LLMs can generate recommendations that are factually plausible yet physiologically unsafe. We investigate whether safety alignment can be improved by grounding preference optimization in structured physiological knowledge rather than text-only supervision. Methods: We propose Neurosymbolic Alignment, a training-time framework that couples a 7B clinical LLM with an HGNN-based Physiological World Model over an 847K-node biomedical knowledge graph. Candidate responses are scored using homeostatic constraints, multi-hop path plausibility, and drug-interaction penalties, and the resulting rankings drive iterative on-policy ORPO updates. Evaluation is performed on the Clinical Safety Benchmark (CSB), a 2,500-scenario benchmark for physiological constraint violations in generative clinical reasoning. Results: Relative to ORPO, the proposed method improves CSS from 69.5% to 90.8% (+21.3 pp), reduces physician-evaluated HR from 14.1% to 5.1% on the blinded subset, and improves DID from 72.8% to 91.6%. These gains are corroborated by an HGNN-independent Rule-Engine Safety Score (RSS: 86.4%, +21.2 pp over ORPO; r=0.97 concordance with CSS). The method also exceeds GPT-4 (5-shot) on all safety metrics despite a 10x parameter disadvantage, and outperforms an inference-time self-correction pipeline (SFT+SelfCorrect) by 11.4 pp CSS. Under synthetic EHR-style noise, 84.2% CSS is retained. Ablation analysis shows that HGNN scoring (-16.2 pp) and iterative training (-11.5 pp) are the dominant contributors. PhysioScore calibration against 200 clinician labels yielded ECE = 0.038 and kappa = 0.91. Conclusion: Training-time physiological grounding produces measurable and independently verifiable safety improvements in open-weight clinical LLMs under controlled evaluation. External validation on real clinical data is required to determine whether these gains transfer to deployment settings

==> graphical_abstract_tikz.tex <==
% TikZ-only version of graphical abstract for inclusion in paper.tex
% Colors must be defined in the main document preamble
\begingroup
\linespread{1.15}\selectfont
\let\origscriptsize\scriptsize
\let\origfootnotesize\footnotesize
\let\origsmall\small
\let\orignormalsize\normalsize
\let\origlarge\large
\let\origLarge\Large
\renewcommand{\scriptsize}{\origsmall}
\renewcommand{\footnotesize}{\orignormalsize}
\renewcommand{\small}{\origlarge}
\renewcommand{\normalsize}{\origLarge}
\begin{tikzpicture}[
    scale=0.65,
    transform shape,
    every node/.style={font=\sffamily\Huge},
]

% Define colors locally for this figure
\definecolor{tealheader}{RGB}{0,102,102}
\definecolor{beigeback}{RGB}{255,250,240}
\definecolor{purplefooter}{RGB}{130,90,170}
\definecolor{orangeaccent}{RGB}{220,120,40}
\definecolor{greenaccent}{RGB}{40,160,80}
\definecolor{blueaccent}{RGB}{50,120,190}
\definecolor{redaccent}{RGB}{200,60,60}
\definecolor{graytext}{RGB}{50,50,50}
\definecolor{lightgray}{RGB}{250,250,250}
\definecolor{darkgray}{RGB}{35,35,35}
\definecolor{tanback}{RGB}{255,248,235}
\definecolor{cyanlight}{RGB}{230,250,250}

% ===== MAIN BACKGROUND =====
\fill[white] (-1,-9.5) rectangle (30,10.5);

% ===== TOP SECTION: MAIN PIPELINE =====

% --- Input Document ---
\begin{scope}[shift={(0,5.5)}]
    \fill[lightgray, rounded corners=4pt] (0,0) rectangle (4,3);
    \draw[graytext!60, line width=1pt, rounded corners=4pt] (0,0) rectangle (4,3);
    
    % Document icon
    \fill[white, rounded corners=3pt] (0.6,0.5) rectangle (3.4,2.5);
    \draw[graytext!70, line width=0.8pt, rounded corners=3pt] (0.6,0.5) rectangle (3.4,2.5);
    % Document lines
    \foreach \y in {2.1,1.7,1.3,0.9} {
        \draw[graytext!40, line width=0.6pt] (0.9,\y) -- (3.1,\y);
    }
    % Bracket annotation
    \node[font=\normalsize\bfseries, text=tealheader] at (2,0.65) {[query]};
    
    \node[font=\normalsize\bfseries, text=darkgray, align=center] at (2,-0.6) {Clinical Query\\(EHR Context)};
\end{scope}

% Arrow
\draw[-{Stealth[length=5mm,width=4mm]}, line width=2.5pt, color=darkgray!70] (4.3,7) -- (5.8,7);

% --- Main Framework Box ---
\begin{scope}[shift={(6.2,4.5)}]
    \fill[cyanlight, rounded corners=6pt] (0,0) rectangle (11,4.5);
    \draw[tealheader, line width=2pt, rounded corners=6pt] (0,0) rectangle (11,4.5);
    
    % Header
    \node[font=\Large\bfseries, text=darkgray] at (5.5,3.9) {Neuro-Symbolic Alignment Framework};
    
    % Sub-components with better spacing
    \fill[white, rounded corners=4pt] (0.5,2.4) rectangle (10.5,3.3);
    \draw[tealheader!60, line width=1pt, rounded corners=4pt] (0.5,2.4) rectangle (10.5,3.3);
    \node[font=\normalsize\bfseries, text=darkgray] at (5.5,2.85) {LLM Response Generation \& Candidate Sampling};
    
    \fill[white, rounded corners=4pt] (0.5,1.3) rectangle (10.5,2.2);
    \draw[tealheader!60, line width=1pt, rounded corners=4pt] (0.5,1.3) rectangle (10.5,2.2);
    \node[font=\normalsize\bfseries, text=darkgray] at (5.5,1.75) {HGNN Physiological Verification};
    
    \fill[white, rounded corners=4pt] (0.5,0.2) rectangle (10.5,1.1);
    \draw[tealheader!60, line width=1pt, rounded corners=4pt] (0.5,0.2) rectangle (10.5,1.1);
    \node[font=\normalsize\bfseries, text=darkgray] at (5.5,0.65) {Iterative ORPO Alignment};
\end{scope}

% Arrow
\draw[-{Stealth[length=5mm,width=4mm]}, line width=2.5pt, color=darkgray!70] (17.5,7) -- (19,7);

% --- Output Results Table ---
\begin{scope}[shift={(19.5,4.5)}]
    \fill[lightgray, rounded corners=4pt] (0,0) rectangle (7.5,4.5);
    \draw[graytext!60, line width=1pt, rounded corners=4pt] (0,0) rectangle (7.5,4.5);
    
    % Table header
    \fill[graytext!25, rounded corners=4pt] (0.3,3.5) rectangle (7.2,4.2);
    \node[font=\normalsize\bfseries, text=darkgray] at (1.0,3.85) {Query};
    \node[font=\normalsize\bfseries, text=darkgray] at (2.6,3.85) {Response};
    \node[font=\normalsize\bfseries, text=darkgray] at (4.3,3.85) {Safety};
    \node[font=\normalsize\bfseries, text=darkgray] at (5.7,3.85) {Score};
    \node[font=\normalsize\bfseries, text=darkgray] at (6.8,3.85) {KG};
    
    % Table rows
    \node[font=\small\bfseries, text=darkgray] at (1.0,3.0) {[1]};
    \node[font=\small\bfseries, text=greenaccent] at (2.6,3.0) {Safe};
    \node[fill=greenaccent!40, rounded corners=3pt, inner sep=4pt, font=\small\bfseries, text=greenaccent!90!black] at (4.3,3.0) {Pass};
    \node[font=\small\bfseries, text=darkgray] at (5.7,3.0) {0.92};
    \fill[greenaccent!50] (6.4,2.9) rectangle (7.1,3.1);
    
    \node[font=\small\bfseries, text=darkgray] at (1.0,2.4) {[2]};
    \node[font=\small\bfseries, text=redaccent] at (2.6,2.4) {Unsafe};
    \node[fill=redaccent!40, rounded corners=3pt, inner sep=4pt, font=\small\bfseries, text=redaccent!90!black] at (4.3,2.4) {Fail};
    \node[font=\small\bfseries, text=darkgray] at (5.7,2.4) {0.31};
    \fill[redaccent!50] (6.4,2.3) rectangle (6.7,2.5);
    
    \node[font=\small\bfseries, text=darkgray] at (1.0,1.8) {[3]};
    \node[font=\small\bfseries, text=greenaccent] at (2.6,1.8) {Safe};
    \node[fill=greenaccent!40, rounded corners=3pt, inner sep=4pt, font=\small\bfseries, text=greenaccent!90!black] at (4.3,1.8) {Pass};
    \node[font=\small\bfseries, text=darkgray] at (5.7,1.8) {0.89};
    \fill[greenaccent!50] (6.4,1.7) rectangle (7.0,1.9);
    
    % Summary box
    \fill[tanback, rounded corners=3pt] (0.4,0.3) rectangle (7.1,1.3);
    \draw[orangeaccent, line width=1pt, rounded corners=3pt] (0.4,0.3) rectangle (7.1,1.3);
    \node[font=\normalsize\bfseries, text=darkgray] at (3.75,0.95) {Clinical Safety Summary};
    \node[font=\small\bfseries, text=greenaccent] at (2.2,0.55) {CSS: +34\%};
    \node[font=\small\bfseries, text=redaccent] at (5.3,0.55) {Halluc: -64\%};
\end{scope}

% ===== MIDDLE SECTION: DETAILED COMPONENTS =====

% --- LLM Generation Module ---
\begin{scope}[shift={(0,-1)}]
    \fill[tanback, rounded corners=6pt] (0,0) rectangle (8,4.5);
    \draw[orangeaccent, line width=1.5pt, dashed, rounded corners=6pt] (0,0) rectangle (8,4.5);
    
    % Title
    \node[font=\Large\bfseries, text=darkgray] at (4,4) {LLM Generation};
    \node[font=\normalsize, text=graytext] at (4,3.5) {Response Candidate Sampling};
    
    % Transformer visual
    \fill[white, rounded corners=4pt] (0.5,1.6) rectangle (3.5,3.1);
    \draw[orangeaccent!60, line width=0.8pt, rounded corners=4pt] (0.5,1.6) rectangle (3.5,3.1);
    
    % Layers
    \foreach \x in {0.7,1.3,1.9,2.5,3.1} {
        \fill[orangeaccent!40, rounded corners=2pt] (\x,1.8) rectangle (\x+0.4,2.9);
    }
    \node[font=\small\bfseries, text=darkgray] at (2,1.35) {$\mathcal{M}_\theta$};
    
    % Response candidates
    \draw[darkgray!50, line width=0.8pt] (3.5,2.35) -- (4.2,2.8);
    \draw[darkgray!50, line width=0.8pt] (3.5,2.35) -- (4.2,2.35);
    \draw[darkgray!50, line width=0.8pt] (3.5,2.35) -- (4.2,1.9);
    
    \node[fill=orangeaccent!30, rounded corners=3pt, inner sep=5pt, font=\small\bfseries, text=orangeaccent!90!black] at (5.8,2.8) {$r_1$: Ibuprofen};
    \node[fill=orangeaccent!30, rounded corners=3pt, inner sep=5pt, font=\small\bfseries, text=orangeaccent!90!black] at (6.0,2.35) {$r_2$: Acetaminophen};
    \node[fill=orangeaccent!30, rounded corners=3pt, inner sep=5pt, font=\small\bfseries, text=orangeaccent!90!black] at (5.8,1.9) {$r_K$: Tramadol};
    
    % Question
    \fill[white, rounded corners=3pt] (0.4,0.3) rectangle (7.6,1.1);
    \draw[orangeaccent, line width=1pt, rounded corners=3pt] (0.4,0.3) rectangle (7.6,1.1);
    \node[font=\small\bfseries, text=orangeaccent!90!black] at (4,0.7) {? Which is physiologically safe?};
\end{scope}

% Arrow
\draw[-{Stealth[length=4mm,width=3mm]}, line width=2pt, color=darkgray!60] (8.3,1.25) -- (9.4,1.25);

% --- Knowledge Graph Module ---
\begin{scope}[shift={(9.7,-1)}]
    \fill[cyanlight, rounded corners=6pt] (0,0) rectangle (9,4.5);
    \draw[tealheader, line width=1.5pt, dashed, rounded corners=6pt] (0,0) rectangle (9,4.5);
    
    % Title
    \node[font=\Large\bfseries, text=darkgray] at (4.5,4) {Physiological World Model};
    \node[font=\normalsize, text=graytext] at (4.5,3.5) {Heterogeneous Knowledge Graph};
    
    % Graph visualization
    \fill[white, rounded corners=4pt] (0.5,0.9) rectangle (5,3.1);
    \draw[tealheader!50, line width=0.8pt, rounded corners=4pt] (0.5,0.9) rectangle (5,3.1);
    
    % Nodes
    \node[circle, fill=redaccent!70, inner sep=5pt] (d1) at (1.1,2.6) {};
    \node[circle, fill=tealheader!70, inner sep=5pt] (d2) at (2.0,2.8) {};
    \node[circle, fill=orangeaccent!80, inner sep=5pt] (d3) at (3.0,2.4) {};
    \node[circle, fill=blueaccent!70, inner sep=5pt] (d4) at (3.9,2.7) {};
    \node[circle, fill=greenaccent!70, inner sep=5pt] (d5) at (2.5,1.5) {};
    \node[circle, fill=redaccent!50, inner sep=5pt] (d6) at (4.3,1.9) {};
    \node[circle, fill=purplefooter, inner sep=4pt] (d7) at (1.3,1.3) {};
    
    % Edges
    \draw[graytext!50, line width=1pt] (d1)--(d2)--(d3)--(d4);
    \draw[graytext!50, line width=1pt] (d2)--(d5)--(d3);
    \draw[graytext!50, line width=1pt] (d3)--(d6);
    \draw[graytext!50, line width=1pt] (d1)--(d7)--(d5);
    \draw[graytext!50, line width=1pt] (d4)--(d6);
    
    % Entity chips
    \fill[white, rounded corners=4pt] (5.2,1.6) rectangle (8.7,3.1);
    \draw[tealheader!40, line width=0.6pt, rounded corners=4pt] (5.2,1.6) rectangle (8.7,3.1);
    \node[fill=redaccent!35, rounded corners=3pt, inner sep=3pt, font=\footnotesize\bfseries, text=redaccent!90!black] at (5.8,2.75) {Drug};
    \node[fill=tealheader!35, rounded corners=3pt, inner sep=3pt, font=\footnotesize\bfseries, text=tealheader!90!black] at (6.95,2.75) {Organ};
    \node[fill=orangeaccent!35, rounded corners=3pt, inner sep=3pt, font=\footnotesize\bfseries, text=orangeaccent!90!black] at (8.1,2.75) {Path};
    \node[fill=blueaccent!35, rounded corners=3pt, inner sep=3pt, font=\footnotesize\bfseries, text=blueaccent!90!black] at (6.0,2.2) {Symptom};
    \node[fill=greenaccent!35, rounded corners=3pt, inner sep=3pt, font=\footnotesize\bfseries, text=greenaccent!90!black] at (7.6,2.2) {Disease};
    
    % Stats
    \node[font=\small\bfseries, text=darkgray] at (2.75,0.6) {\textbf{847K} nodes};
    \node[font=\small\bfseries, text=darkgray] at (2.75,0.25) {\textbf{3.2M} edges};
    
    % Relation types
    \fill[white, rounded corners=3pt] (5.3,0.2) rectangle (8.6,1.45);
    \draw[tealheader!40, line width=0.6pt, rounded corners=3pt] (5.3,0.2) rectangle (8.6,1.45);
    \node[font=\small\bfseries, text=darkgray] at (6.95,1.2) {Relations:};
    \node[font=\scriptsize, text=graytext] at (6.95,0.85) {regulates, inhibits};
    \node[font=\scriptsize, text=graytext] at (6.95,0.5) {contraindicated};
\end{scope}

% Arrow
\draw[-{Stealth[length=4mm,width=3mm]}, line width=2pt, color=darkgray!60] (19,1.25) -- (20.1,1.25);

% --- HGNN Verification Module ---
\begin{scope}[shift={(20.4,-1)}]
    \fill[purplefooter!25, rounded corners=6pt] (0,0) rectangle (7,4.5);
    \draw[purplefooter, line width=1.5pt, dashed, rounded corners=6pt] (0,0) rectangle (7,4.5);
    
    % Title
    \node[font=\Large\bfseries, text=darkgray] at (3.5,4) {HGNN Verification};
    \node[font=\normalsize, text=graytext] at (3.5,3.5) {Physiological Feasibility Scoring};
    
    % HGNN layers
    \fill[white, rounded corners=4pt] (0.4,2.2) rectangle (6.6,3.1);
    \draw[purplefooter!60, line width=0.8pt, rounded corners=4pt] (0.4,2.2) rectangle (6.6,3.1);
    \foreach \x in {0.6,1.5,2.4,3.3,4.2,5.1,6.0} {
        \fill[purplefooter!50, rounded corners=2pt] (\x,2.35) rectangle (\x+0.6,2.95);
    }
    \node[font=\small\bfseries, text=darkgray] at (3.5,1.9) {4-layer R-GAT (256-dim)};
    
    % Score components
    \fill[greenaccent!30, rounded corners=3pt] (0.4,1.1) rectangle (2.2,1.6);
    \node[font=\small\bfseries, text=greenaccent!90!black] at (1.3,1.35) {$S_{hom}$: 0.91};
    
    \fill[blueaccent!30, rounded corners=3pt] (2.5,1.1) rectangle (4.3,1.6);
    \node[font=\small\bfseries, text=blueaccent!90!black] at (3.4,1.35) {$S_{path}$: 0.87};
    
    \fill[redaccent!30, rounded corners=3pt] (4.6,1.1) rectangle (6.4,1.6);
    \node[font=\small\bfseries, text=redaccent!90!black] at (5.5,1.35) {$P_{int}$: 0.05};
    
    % Final score
    \fill[greenaccent!40, rounded corners=4pt] (1.2,0.25) rectangle (5.8,0.85);
    \draw[greenaccent, line width=1.2pt, rounded corners=4pt] (1.2,0.25) rectangle (5.8,0.85);
    \node[font=\normalsize\bfseries, text=greenaccent!90!black] at (3.5,0.55) {\ding{51} Final Score: 0.89};
\end{scope}

% ===== BOTTOM SECTION: ITERATIVE ORPO =====
\begin{scope}[shift={(0,-6)}]
    \fill[tanback, rounded corners=6pt] (0,0) rectangle (27,4);
    \draw[orangeaccent, line width=1.5pt, rounded corners=6pt] (0,0) rectangle (27,4);
    
    % Title
    \node[font=\Large\bfseries, text=darkgray] at (13.5,3.5) {Iterative ORPO Alignment Process};
    
    % Iteration steps
    \fill[orangeaccent!50, rounded corners=4pt] (1.0,1.4) rectangle (4.5,2.9);
    \draw[orangeaccent!70, line width=0.8pt, rounded corners=4pt] (1.0,1.4) rectangle (4.5,2.9);
    \node[font=\normalsize\bfseries, text=white] at (2.75,2.4) {T1};
    \node[font=\small\bfseries, text=white] at (2.75,1.85) {Init};
    
    \fill[orangeaccent!65, rounded corners=4pt] (5.5,1.4) rectangle (9.0,2.9);
    \draw[orangeaccent!80, line width=0.8pt, rounded corners=4pt] (5.5,1.4) rectangle (9.0,2.9);
    \node[font=\normalsize\bfseries, text=white] at (7.25,2.4) {T2};
    \node[font=\small\bfseries, text=white] at (7.25,1.85) {Gen};
    
    \fill[orangeaccent!80, rounded corners=4pt] (10.0,1.4) rectangle (13.5,2.9);
    \draw[orangeaccent!90, line width=0.8pt, rounded corners=4pt] (10.0,1.4) rectangle (13.5,2.9);
    \node[font=\normalsize\bfseries, text=white] at (11.75,2.4) {T3};
    \node[font=\small\bfseries, text=white] at (11.75,1.85) {Score};
    
    \fill[orangeaccent, rounded corners=4pt] (14.5,1.4) rectangle (18.0,2.9);
    \draw[orangeaccent!90, line width=0.8pt, rounded corners=4pt] (14.5,1.4) rectangle (18.0,2.9);
    \node[font=\normalsize\bfseries, text=white] at (16.25,2.4) {T4};
    \node[font=\small\bfseries, text=white] at (16.25,1.85) {Rank};
    
    \fill[orangeaccent!80!black, rounded corners=4pt] (19.0,1.4) rectangle (22.5,2.9);
    \draw[orangeaccent!90, line width=0.8pt, rounded corners=4pt] (19.0,1.4) rectangle (22.5,2.9);
    \node[font=\normalsize\bfseries, text=white] at (20.75,2.4) {T5};
    \node[font=\small\bfseries, text=white] at (20.75,1.85) {Update};
    
    % Arrows between iterations
    \draw[-{Stealth[length=2.5mm,width=2mm]}, line width=1.2pt, color=darkgray!60] (4.7,2.15) -- (5.3,2.15);
    \draw[-{Stealth[length=2.5mm,width=2mm]}, line width=1.2pt, color=darkgray!60] (9.2,2.15) -- (9.8,2.15);
    \draw[-{Stealth[length=2.5mm,width=2mm]}, line width=1.2pt, color=darkgray!60] (13.7,2.15) -- (14.3,2.15);
    \draw[-{Stealth[length=2.5mm,width=2mm]}, line width=1.2pt, color=darkgray!60] (18.2,2.15) -- (18.8,2.15);
    
    % Loss functions
    \node[fill=orangeaccent!30, rounded corners=3pt, inner sep=5pt, font=\small\bfseries, text=orangeaccent!90!black] at (3.5,0.65) {$\mathcal{L}_{SFT}$};
    \node[font=\footnotesize\bfseries, text=darkgray] at (3.5,0.2) {Supervised};
    
    \node[fill=orangeaccent!50, rounded corners=3pt, inner sep=5pt, font=\small\bfseries, text=orangeaccent!90!black] at (13.5,0.65) {$\mathcal{L}_{OR}$};
    \node[font=\footnotesize\bfseries, text=darkgray] at (13.5,0.2) {Odds Ratio};
    
    \node[fill=orangeaccent!70, rounded corners=3pt, inner sep=5pt, font=\small\bfseries, text=white] at (23.5,0.65) {$\mathcal{L}_{KG}$};
    \node[font=\footnotesize\bfseries, text=darkgray] at (23.5,0.2) {KG Consistency};
\end{scope}

% ===== FOOTER: TAXONOMY =====
\begin{scope}[shift={(0,-9)}]
    \fill[purplefooter!35, rounded corners=5pt] (0,0) rectangle (27,2.6);
    \draw[purplefooter, line width=1.2pt, rounded corners=5pt] (0,0) rectangle (27,2.6);
    
    % Title
    \node[font=\Large\bfseries, text=darkgray] at (13.5,2.2) {Key Components \& Metrics};
    
    % Component boxes
    \fill[blueaccent!20, rounded corners=4pt] (0.4,0.35) rectangle (5.2,1.8);
    \draw[blueaccent!60, line width=0.8pt, rounded corners=4pt] (0.4,0.35) rectangle (5.2,1.8);
    \node[font=\normalsize\bfseries, text=blueaccent!90!black] at (2.8,1.45) {LLM -- Neural};
    \node[font=\small, text=darkgray, text width=4.2cm, align=center] at (2.8,0.85) {Response generation,\\candidate sampling};
    
    \fill[tealheader!20, rounded corners=4pt] (5.6,0.35) rectangle (10.8,1.8);
    \draw[tealheader!60, line width=0.8pt, rounded corners=4pt] (5.6,0.35) rectangle (10.8,1.8);
    \node[font=\normalsize\bfseries, text=tealheader!90!black] at (8.2,1.45) {KG -- Symbolic};
    \node[font=\small, text=darkgray, text width=4.6cm, align=center] at (8.2,0.85) {847K nodes, 3.2M edges\\physiological constraints};
    
    \fill[purplefooter!40, rounded corners=4pt] (11.2,0.35) rectangle (16.4,1.8);
    \draw[purplefooter, line width=0.8pt, rounded corners=4pt] (11.2,0.35) rectangle (16.4,1.8);
    \node[font=\normalsize\bfseries, text=purplefooter!90!black] at (13.8,1.45) {HGNN -- Verify};
    \node[font=\small, text=darkgray, text width=4.6cm, align=center] at (13.8,0.85) {4-layer R-GAT\\feasibility scoring};
    
    \fill[orangeaccent!25, rounded corners=4pt] (16.8,0.35) rectangle (22.0,1.8);
    \draw[orangeaccent!70, line width=0.8pt, rounded corners=4pt] (16.8,0.35) rectangle (22.0,1.8);
    \node[font=\normalsize\bfseries, text=orangeaccent!90!black] at (19.4,1.45) {ORPO -- Align};
    \node[font=\small, text=darkgray, text width=4.6cm, align=center] at (19.4,0.85) {Iterative preference\\optimization (T=5)};
    
    \fill[greenaccent!25, rounded corners=4pt] (22.4,0.35) rectangle (26.6,1.8);
    \draw[greenaccent!70, line width=0.8pt, rounded corners=4pt] (22.4,0.35) rectangle (26.6,1.8);
    \node[font=\normalsize\bfseries, text=greenaccent!90!black] at (24.5,1.45) {Results};
    \node[font=\small, text=darkgray, text width=3.8cm, align=center] at (24.5,0.85) {+34\% CSS, -64\% HR\\91.6\% DID, 0.89 PC};
\end{scope}

\end{tikzpicture}
\endgroup

